Low-Complexity High-Performance Cyclic Caching for Large MISO Systems

Multi-antenna coded caching is known to combine a global caching gain that is proportional to the cumulative cache size found across the network, with an additional spatial multiplexing gain that stems from using multiple transmitting antennas. However, a closer look reveals two severe bottlenecks; the well-known exponential subpacketization bottleneck that dramatically reduces performance when the communicated file sizes are finite, and the considerable optimization complexity of beamforming multicast messages when the SNR is finite. We here present an entirely novel caching scheme, termed \emph{cyclic multi-antenna coded caching}, whose unique structure allows for the resolution of the above bottlenecks in the crucial regime of many transmit antennas. For this regime, where the multiplexing gain can exceed the coding gain, our new algorithm is the first to achieve the exact one-shot linear optimal DoF with a subpacketization complexity that scales only linearly with the number of users, and the first to benefit from a multicasting structure that allows for exploiting uplink-downlink duality in order to yield optimized beamformers ultra-fast. In the end, our novel solution provides excellent performance for networks with finite SNR, finite file sizes, and many users.

==> Figures/Example_Tabular.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{.44\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.5]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](5,0)rectangle(6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            %\draw[very thick](0,0)to(0,6);
            %\draw[very thick](2,0)to(2,6);
            %\draw[very thick](0,5)to(6,5);
            %\draw[very thick](0,6)to(6,6);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \end{scope}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Graphical illustration for Example 1.}
    \label{fig:graph_exmp}
\end{figure}

==> Figures/ICCExample-R1C1.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.23\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](5,0)rectangle(6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            \draw[very thick](0,0)to(0,6);
            \draw[very thick](2,0)to(2,6);
            \draw[very thick](0,5)to(6,5);
            \draw[very thick](0,6)to(6,6);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{1}{3};
            \FillGray{1}{4};
            \FillGray{1}{5};
            \FillGray{3}{1};
            \FillGray{3}{2};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 1}
        \label{fig:sub1}
    \end{subfigure}
    \begin{subfigure}{.23\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](2,0)rectangle(3,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            \draw[very thick](0,0)to(0,6);
            \draw[very thick](2,0)to(2,6);
            \draw[very thick](0,5)to(6,5);
            \draw[very thick](0,6)to(6,6);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{1}{4};
            \FillGray{1}{5};
            \FillGray{1}{6};
            \FillGray{4}{1};
            \FillGray{4}{2};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 2}
        \label{fig:sub2}
    \end{subfigure}
    \begin{subfigure}{.23\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            \draw[very thick](0,0)to(0,6);
            \draw[very thick](2,0)to(2,6);
            \draw[very thick](0,5)to(6,5);
            \draw[very thick](0,6)to(6,6);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{1}{5};
            \FillGray{1}{6};
            \FillGray{1}{3};
            \FillGray{5}{1};
            \FillGray{5}{2};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 3}
        \label{fig:sub3}
    \end{subfigure}
    \begin{subfigure}{.23\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](4,0)rectangle(5,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            \draw[very thick](0,0)to(0,6);
            \draw[very thick](2,0)to(2,6);
            \draw[very thick](0,5)to(6,5);
            \draw[very thick](0,6)to(6,6);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{1}{6};
            \FillGray{1}{3};
            \FillGray{1}{4};
            \FillGray{2}{1};
            \FillGray{6}{2};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 4}
        \label{fig:sub4}
    \end{subfigure}
    \caption{Graphical illustration of the first round $r=1$.}
    \label{fig:graph_exmp_r1c1}
\end{figure}

==> Figures/ICCExample-R2C2.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.22\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30](5,0)rectangle(6,6);
            \draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            \draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            \draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            \draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{2}{4};
            \FillGray{2}{5};
            \FillGray{2}{6};
            \FillGray{4}{2};
            \FillGray{4}{3};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 1}
        \label{fig:sub12}
    \end{subfigure}
    \begin{subfigure}{.22\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30](2,0)rectangle(3,6);
            \draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            \draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            \draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            \draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{2}{5};
            \FillGray{2}{6};
            \FillGray{2}{1};
            \FillGray{5}{2};
            \FillGray{5}{3};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 2}
        \label{fig:sub22}
    \end{subfigure}
    \begin{subfigure}{.22\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30](3,0)rectangle(4,6);
            \draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            \draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            \draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            \draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{2}{6};
            \FillGray{2}{1};
            \FillGray{2}{4};
            \FillGray{6}{2};
            \FillGray{6}{3};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 3}
        \label{fig:sub32}
    \end{subfigure}
    \begin{subfigure}{.22\textwidth}
        \centering
        \begin{tikzpicture}[scale = 0.47]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (6,6);
            %\draw[pattern=crosshatch, pattern color=black!30](4,0)rectangle(5,6);
            \draw[very thick](1,0)to(1,4)to(3,4)to(3,0);
            \draw[very thick](1,6)to(1,5)to(3,5)to(3,6);
            \draw[very thick](0,4)to(1,4)to(1,5)to(0,5);
            \draw[very thick](6,4)to(3,4)to(3,5)to(6,5);
            \end{scope}
            % function
            \begin{scope}
            \FillBlack{1}{1};
            \FillBlack{1}{2};
            \FillBlack{2}{2};
            \FillBlack{2}{3};
            \FillBlack{3}{3};
            \FillBlack{3}{4};
            \FillBlack{4}{4};
            \FillBlack{4}{5};
            \FillBlack{5}{5};
            \FillBlack{5}{6};
            \FillBlack{6}{6};
            \FillBlack{6}{1};
            \FillGray{2}{1};
            \FillGray{2}{4};
            \FillGray{2}{5};
            \FillGray{3}{2};
            \FillGray{1}{3};
            \end{scope}
        \end{tikzpicture}
        \caption{Transmission 4}
        \label{fig:sub42}
    \end{subfigure}
    \caption{Graphical illustration of the second round $r=2$.}
    \label{fig:graph_exmp_r2c2}
\end{figure}

==> Figures/K-Change.tex <==
%\begin{figure}
    \centering
    %\resizebox{0.85\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.90\columnwidth,
    height = 0.60\columnwidth,
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {\tiny User Count ($K$)},
    ylabel = \smaller {\tiny Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, ymax = 10, xmax=30,
    % control legend position
    %legend pos = north west,
    legend style={at={(0.2,0.95)},anchor=north west},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [mark = x, black]
    table[y=TotalRate,x=K]{Data/K-Change.tex};
    %\addlegendentry{\tiny $K=100$, $K_f=0$}
    
    %\addplot
    %[black!50]
    %table[y=RED-KF5,x=SNR]{Data/SN7-8-K100-Rate.tex};
    %\addlegendentry{\tiny $K=100$, $K_f=5$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{Performance vs $K$, \; $L = 4$
    }
    \label{fig:k_change}
%\end{figure}

==> Figures/KF-Effect-Ratio.tex <==
%\begin{figure}
    \centering
    %\resizebox{0.90\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.90\columnwidth,
    height = 0.70\columnwidth,
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel near ticks,
    xlabel = \tiny {SNR [dB]},
    ylabel = \tiny {Performance Ratio [\%]},
    ylabel near ticks,
    ymin = -15, ymax = 10,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot
    [black, fill=black!40]
    table[y=RED5-0,x=SNR]{Data/SN7-8-K100-Rate.tex};
    \addlegendentry{\tiny $K=100$, $K_f=5$}
    
    \addplot
    [black, fill=black!20]
    table[y=RED5-0,x=SNR]{Data/SN7-8-K30-Rate.tex};
    \addlegendentry{\tiny $K=30$, $K_f=5$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{Performance ratio w.r.t. $K_f=0$%, RED; $t=7$, $L=20$, $\alpha=14$
    }
    \label{fig:kf_effect_ratio}
%\end{figure}

==> Figures/KF-Effect.tex <==
%\begin{figure}
    \centering
    %\resizebox{0.85\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.90\columnwidth,
    height = 0.70\columnwidth,
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \tiny {SNR [dB]},
    ylabel = \tiny {Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, ymax = 160, xmax=30,
    % control legend position
    %legend pos = north west,
    legend style={at={(0.2,0.95)},anchor=north west},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [mark = x, dashed, black]
    table[y=RED-KF0,x=SNR]{Data/SN7-8-K100-Rate.tex};
    \addlegendentry{\tiny $K=100$, $K_f=0$}
    
    \addplot
    [black!50]
    table[y=RED-KF5,x=SNR]{Data/SN7-8-K100-Rate.tex};
    \addlegendentry{\tiny $K=100$, $K_f=5$}
    
    \addplot
    [mark = +, black!80]
    table[y=RED-KF0,x=SNR]{Data/SN7-8-K30-Rate.tex};
    \addlegendentry{\tiny $K=30$, $K_f=0$}
    
    \addplot
    [mark = square, dashed, black]
    table[y=RED-KF5,x=SNR]{Data/SN7-8-K30-Rate.tex};
    \addlegendentry{\tiny $K=30$, $K_f=5$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{Performance vs $K_f$%, RED; $t=7$, $L=20$, $\alpha=14$
    }
    \label{fig:kf_effect}
%\end{figure}

==> Figures/L-Change.tex <==
%\begin{figure}
    \centering
    %\resizebox{0.85\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.90\columnwidth,
    height = 0.60\columnwidth,
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {\tiny Antenna Count ($L$)},
    ylabel = \smaller {\tiny Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, xmax=24,
    % control legend position
    %legend pos = north west,
    legend style={at={(0.2,0.95)},anchor=north west},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [mark = x, black]
    table[y=TotalRate,x=L]{Data/L-Change.tex};
    %\addlegendentry{\tiny $K=100$, $K_f=0$}
    
    %\addplot
    %[black!50]
    %table[y=RED-KF5,x=SNR]{Data/SN7-8-K100-Rate.tex};
    %\addlegendentry{\tiny $K=100$, $K_f=5$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{Performance vs $L$, \; $K = 30$
    }
    \label{fig:l_change}
%\end{figure}

==> Figures/LargeNet-L25-Ratio.tex <==
%\begin{figure}
    \centering
    %\resizebox{0.91\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.90\columnwidth,
    height = 0.70\columnwidth,
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {\tiny SNR [dB]},
    ylabel = \smaller {\tiny Performance Ratio [\%]},
    ylabel near ticks,
    ymin = -5, ymax = 20,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot
    [black, fill=black!40]
    table[y=RED15-10,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny $\alpha=15$}
    
    \addplot
    [black, fill=black!20]
    table[y=RED20-10,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny $\alpha=20$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{Performance ratio w.r.t. $\alpha=10$%, RED; $K=100$, $t=10$, $L=25$
    }
    \label{fig:largenet_L25_ratio}
%\end{figure}

==> Figures/LargeNet-L25.tex <==
%\begin{figure}
    \centering
    %\resizebox{0.85\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.90\columnwidth,
    height = 0.70\columnwidth,
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {\tiny SNR [dB]},
    ylabel = \smaller {\tiny Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, ymax = 200, xmax=30,
    % control legend position
    %legend pos = north west,
    legend style={at={(0.2,0.95)},anchor=north west},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [mark = x, dashed, black]
    table[y=RED-A10,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny RED, $\alpha=10$}
    
    \addplot
    [black!50]
    table[y=RED-A15,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny RED, $\alpha=15$}
    
    \addplot
    [mark = +, black!80]
    table[y=RED-A20,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny RED, $\alpha=20$}
    
    \addplot
    [mark = square, dashed, black]
    table[y=NOC-A10,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=10$}
    
    \addplot
    [dashed, black!50]
    table[y=NOC-A15,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=15$}
    
    \addplot
    [mark = x, black!80]
    table[y=NOC-A20,x=SNR]{Data/SN4-6-L25-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=20$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{Performance vs $\alpha$%; $K=100$, $t=10$, $L=25$
    }
    \label{fig:largenet_L25}
%\end{figure}

==> Figures/RED_Example.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{.4\columnwidth}
        \centering
        \begin{tikzpicture}[scale = 0.5]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (4,4);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](5,0)rectangle(6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            \draw[very thick](0,0)to(0,4);
            \draw[very thick](1,0)to(1,4);
            \draw[very thick](2,0)to(2,4);
            \draw[very thick](3,0)to(3,4);
            \draw[very thick](4,0)to(4,4);
            \draw[very thick](0,0)to(4,0);
            \draw[very thick](0,1)to(4,1);
            \draw[very thick](0,2)to(4,2);
            \draw[very thick](0,3)to(4,3);
            \draw[very thick](0,4)to(4,4);
            \end{scope}
            % function
            \begin{scope}
            \FillBlackNf{1}{1};
            \FillBlackNf{2}{2};
            \FillBlackNf{3}{3};
            \FillBlackNf{4}{4};
            \FillBlackNf{3}{3};
            \FillGrayNf{1}{2};
            \FillGrayNf{1}{3};
            \FillGrayNf{2}{1};
            \end{scope}
        \end{tikzpicture}
        \caption{Virtual Network}
        \label{fig:sub_small}
    \end{subfigure}
    \begin{subfigure}{.55\columnwidth}
        \centering
        \begin{tikzpicture}[scale = 0.5]
            % grid
            \begin{scope}<+->;
            \draw[step=1cm,very thin,black!60] (0,0) grid (8,4);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](5,0)rectangle(6,6);
            %\draw[pattern=crosshatch, pattern color=black!30, thin](3,0)rectangle(4,6);
            %\draw[very thick](0,0)rectangle(2,5);
            %\draw[very thick](2,5)rectangle(6,6);
            \draw[very thick](0,0)to(0,4);
            \draw[very thick](2,0)to(2,4);
            \draw[very thick](4,0)to(4,4);
            \draw[very thick](6,0)to(6,4);
            \draw[very thick](8,0)to(8,4);
            \draw[very thick](0,0)to(8,0);
            \draw[very thick](0,1)to(8,1);
            \draw[very thick](0,2)to(8,2);
            \draw[very thick](0,3)to(8,3);
            \draw[very thick](0,4)to(8,4);
            \end{scope}
            % function
            \begin{scope}
            \FillBlackNf{1}{1};
            \FillBlackNf{1}{2};
            \FillBlackNf{2}{3};
            \FillBlackNf{2}{4};
            \FillBlackNf{3}{5};
            \FillBlackNf{3}{6};
            \FillBlackNf{4}{7};
            \FillBlackNf{4}{8};
            \FillGrayNf{1}{3};
            \FillGrayNf{1}{4};
            \FillGrayNf{1}{5};
            \FillGrayNf{1}{6};
            \FillGrayNf{2}{1};
            \FillGrayNf{2}{2};
            \end{scope}
        \end{tikzpicture}
        \caption{Original Network}
        \label{fig:sub_big}
    \end{subfigure}
    \caption{Graphical illustration of transmission vector in Example~\ref{exmp:red_sub_base}}
    \label{fig:red_example}
\end{figure}

==> Figures/SmallNet-All.tex <==
\begin{figure}
    \centering
    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, ymax = 35,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    \addplot
    [mark = square, black]
    table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny MS}
    
    \addplot
    [mark = x, dashed, black]
    table[y=LIN-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny LIN}
    
    \addplot
    [black!50]
    table[y=RED-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny RED}
    
    \addplot
    [mark = +, black!80]
    table[y=NOC-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny No-CC}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{MS vs LIN vs RED vs No-CC rate; $K=6$, $t=2$, $L=3$, $\alpha=2$}
    \label{fig:smallnet_all}
\end{figure}

==> Figures/SmallNet-Alpha-2-3.tex <==
\begin{figure}
    \centering
    %\resizebox{0.5\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    width = 0.45\textwidth,
    height = 0.35\textwidth,
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {\tiny SNR [dB]},
    ylabel = \smaller {\tiny Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, ymax = 45,
    % control legend position
    legend style={at={(0.17,0.95)},anchor=north west},
    %legend pos= north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=5,
    ]
    
    %\addplot
    %[mark = none, dashed, black!40]
    %table[y=Bound-A3,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny Bound, $\alpha=3$}
    
    \addplot
    [mark = +, black]
    table[y=MS-A3,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny M-S, $\alpha=3$}
    
    \addplot
    [mark = +, dashed, black]
    table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny M-S, $\alpha=2$}
    
    \addplot
    [mark = square, black!80]
    table[y=MS-A1,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny M-S, $\alpha=1$}
    
    \addplot
    [mark = x, black]
    table[y=LIN-A3,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny LIN, $\alpha = 3$}
    
    \addplot
    [mark = x, dashed, black]
    table[y=LIN-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny LIN, $\alpha = 2$}
    
    \addplot
    [mark = square, black!40]
    table[y=RED-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny RED, $\alpha = 2$}
    
    \addplot
    [mark = square, black!80]
    table[y=NOC-A3,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=3$}
    
    \addplot
    [mark = square, dashed, black!80]
    table[y=NOC-A2,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=2$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{M-S vs LIN vs RED vs No-CC rate; $K=6$, $t=2$, $L=3$}
    \label{fig:smallnet_alpha-2-3}
\end{figure}

==> Figures/SmallNet-LINvsMSvsNOCC.tex <==
\begin{figure}
    \centering
    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    ymin = 0, ymax = 35,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    \addplot
    [mark = square, black]
    table[y=MS-A3,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny MS, $\alpha=3$}
    
    \addplot
    [mark = x, dashed, black!80]
    table[y=MS-A1,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny MN, $\alpha=1$}
    
    %\addplot
    %[mark = x, dashed, black]
    %table[y=LIN-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny LIN-A2}
    
    \addplot
    [mark = +, black]
    table[y=LIN-A3,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny LIN, $\alpha = 3$}
    
    %\addplot
    %[mark = x, dashed, black]
    %table[y=NOC-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny NOC-A2}
    
    \addplot
    [mark = +, dashed, black!80]
    table[y=NOC-A3,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=3$}
    
    \addplot
    [mark = square, dashed, black!80]
    table[y=NOC-A1,x=SNR]{Data/SN1-3-Rate.tex};
    \addlegendentry{\tiny No-CC, $\alpha=1$}
    
    %\addplot
    %[dashed, mark = x, black]
    %table[y=SUB-OP-2,x=SNR]{Data/Rate-K8.tex};
    %\addlegendentry{\tiny RED, $\alpha = 2$}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{MS vs LIN vs No-CC rate; $K=6$, $t=2$, $L=3$}
    \label{fig:smallnet_MSvsLINvsNOCC}
\end{figure}
